On the Cost of Concurrency in Transactional Memory

Traditional techniques for synchronization are based on \emph{locking} that provides threads with exclusive access to shared data. \emph{Coarse-grained} locking typically forces threads to access large amounts of data sequentially and, thus, does not fully exploit hardware concurrency. Program-specific \emph{fine-grained} locking or \emph{non-blocking} (\emph{i.e.}, not using locks) synchronization, on the other hand, is a dark art to most programmers and trusted to the wisdom of a few computing experts. Thus, it is appealing to seek a middle ground between these two extremes: a synchronization mechanism that relieves the programmer of the overhead of reasoning about data conflicts that may arise from concurrent operations without severely limiting the program's performance. The \emph{Transactional Memory (TM)} abstraction is proposed as such a mechanism: it intends to combine an easy-to-use programming interface with an efficient utilization of the concurrent-computing abilities provided by multicore architectures. TM allows the programmer to \emph{speculatively} execute sequences of shared-memory operations as \emph{atomic transactions} with \emph{all-or-nothing} semantics: the transaction can either \emph{commit}, in which case it appears as executed sequentially, or \emph{abort}, in which case its update operations do not take effect. Thus, the programmer can design software having only sequential semantics in mind and let TM take care, at run-time, of resolving the conflicts in concurrent executions. Intuitively, we want TMs to allow for as much \emph{concurrency} as possible: in the absence of severe data conflicts, transactions should be able to progress in parallel. But what are the inherent costs associated with providing high degrees of concurrency in TMs? This is the central question of the thesis.

==> files/du-example.tex <==
\begin{tikzpicture}
\node (w1) at (0.5,0) [] {};
%\node (c1) at (1.5,0) [] {};
\node (r1) at (4.5,0) [] {};
\node (r2) at (10.5,0) [] {};

\node (w2) at (6.2,1) [] {};
\node (w22) at (8.2,1) [] {};
%\node (c2) at (7+1.5,1) [] {};

\draw (w1) node [above] {\small {$W_1(X,1)$}};
%\draw (c1) node [above] {\small {$\TryC_1$}};
\draw (r1) node [above] {\small {$R_2(X) \rightarrow 1$}};
\draw (r2) node [above] {\small {$R_2(Y) \rightarrow 1$}};

\draw (w2) node [above] {\small {$W_3(X,1)$}};
\draw (w22) node [above] {\small {$W_3(Y,1)$}};
%\draw (c2) node [above] {\small {$\TryC_3$}};
%
\begin{scope}   
\draw [|-|,thick] (-0.5,0) node[left] {} to (1.5,0) node[right] {$C_1$};
%\draw [|-|,thick] (1,0) node[left] {} to (2,0);
%\draw [-,dotted] (-0.5,0) node[left] {$T_1$} to (2,0) node[right] {$C_1$};
\draw [|-|,thick] (3.5,0) node[left] {} to (5,0);
\draw [|-|,thick] (10,0) node[left] {} to (11.5,0);
\draw [-,dotted] (3.5,0) node[left] {$T_2$} to (11.5,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (4.2+1,1) node[left] {} to (7.2,1);
\draw [|-|,thick] (7.2,1) node[left] {} to (9.2,1);
%\draw [|-|,thick] (7+1,1) node[left] {} to (8+1,1);
\draw [-,dotted] (4.2+1,1) node[left] {$T_3$} to (9.2,1) node[right] {$C_3$};
\end{scope}
%
\end{tikzpicture}


==> files/l1-example.tex <==
\begin{minipage}[t]{3in}
%\renewcommand{\thealgocf}{}
%\addcontentsline{loa}{algorithm}{My Algorithm}
\begin{algorithm}[H]
\caption{Sequential implementation of $\lit{remove}$ operation of list-based set}
\label{alg:seqremove}
  \begin{algorithmic}[1]
    {\footnotesize
	%\STATEx \textbf{Sequential implementation}
	\Part{$\lit{remove}(v$)}{
		\newline
%	        \State $\ms{old} \gets \ms{head}$  					
		\State $\ms{prev} \gets \ms{head}$  			
		\State $\ms{curr} \gets \lit{read}(\ms{prev.next})$ 	
		\While{$(\ms{tval} \gets \lit{read}(\ms{curr.val})) < v $} 	
					
			\State $\ms{prev} \gets \ms{curr}$ 			
%			\State $\ms{curr}\gets \ms{new}$
%			\State $\ms{curr} \gets \ms{new.next}$
			\State $\ms{curr} \gets \lit{read}(\ms{curr.next})$ 	
		\EndWhile
		\If{$\ms{tval} = v$}							
%			\State $\lit{write}(\ms{prev} ,[\ms{old.val},\ms{new.next}])$
                        \State $tnext \gets \lit{read}(\ms{curr.next})$  
			\State $\lit{write}(\ms{prev.next}, tnext)$   
%                               \Comment{next points to curr.next}
		\EndIf
		\Return $(\ms{tval}=v)$ 						
		\EndReturn	
		\newline
   	}\EndPart
   	}
  \end{algorithmic}
\end{algorithm}
\end{minipage}
%
\hspace{0.2cm}
%
\begin{minipage}[t]{3in}

\begin{algorithm}[H]
\caption{Using TM to implement $\lit{remove}$ operation of list-based set}
\label{alg:tm-remove}
  \begin{algorithmic}[1]
	{\footnotesize
	\Part{$\lit{remove}(v$)}{
	      
	        \STATEx \textbf{atomic}\{
		\State ~~~~~~$\ms{prev} \gets \ms{head}$  			
		\State ~~~~~~$\ms{curr} \gets \lit{tx-read}(\ms{prev.next})$ 
		\State ~~~~~~\textbf{while}~{$(\ms{tval} \gets \lit{tx-read}(\ms{curr.val})) < v $}~~\textbf{do} 	
					
			\State ~~~~~~~~~$\ms{prev} \gets \ms{curr}$ 			
%			\State $\ms{curr}\gets \ms{new}$
%			\State $\ms{curr} \gets \ms{new.next}$
			\State ~~~~~~~~~$\ms{curr} \gets \lit{tx-read}(\ms{curr.next})$ 	
		\State ~~~~~~\textbf{end while}
		\State ~~~~~~\textbf{if}~{$\ms{tval} = v$}~~\textbf{then}
%			\State $\lit{write}(\ms{prev} ,[\ms{old.val},\ms{new.next}])$
                        \State ~~~~~~~~~$tnext \gets \lit{tx-read}(\ms{curr.next})$  
			\State ~~~~~~~~~$\lit{tx-write}(\ms{prev.next}, tnext)$   
%          	                     
		\State ~~~~~~$\lit{tryCommit()}$
		\State ~~~~~~\textbf{Return}~$(\ms{tval}=v)$
		\newline
		\hspace*{0.7cm}\STATEx \}~\textbf{catch} \{AbortException a \}
		%\State ~~~~~~\textbf{catchAbortException a}
		\State ~~~\{~\textbf{Return}~$\bot$ \}	
		
   	}\EndPart
   	}
  \end{algorithmic}
  \end{algorithm}
\end{minipage}


% \begin{minipage}[t]{3in}
% 
% \begin{algorithm}[H]
% \caption{Using TM to implement list-based set}
% \label{alg:tm-remove}
%   \begin{algorithmic}[1]
% 	%\STATEx \textbf{Sequential implementation}
% 	\Part{$\lit{remove}(v$)}{
% 		
% 	        \STATEx \textbf{atomic}\{ 
% 		\State ~~~~~~$\ms{prev} \gets \ms{head}$  			
% 		\State ~~~~~~$\ms{curr} \gets \lit{tx-read}(\ms{prev.next})$ 
% 		\State ~~~~~~\textbf{while}~{$(\ms{tval} \gets \lit{tx-read}(\ms{curr.val})) < v $}~~\textbf{do} 
% 
% 		
% 					
% 			\State ~~~~~~~~~$\ms{prev} \gets \ms{curr}$ 			
% %			\State $\ms{curr}\gets \ms{new}$
% %			\State $\ms{curr} \gets \ms{new.next}$
% 			\State ~~~~~~~~~$\ms{curr} \gets \lit{tx-read}(\ms{curr.next})$ 	
% 		\State ~~~~~~\textbf{end while}
% 		\State ~~~~~~\textbf{if}~{$\ms{tval} = v$}~~\textbf{then}
% %			\State $\lit{write}(\ms{prev} ,[\ms{old.val},\ms{new.next}])$
%                         \State ~~~~~~~~~$tnext \gets \lit{tx-read}(\ms{curr.next})$  
% 			\State ~~~~~~~~~$\lit{tx-write}(\ms{prev.next}, tnext)$ 
% %                               
% 		\State ~~~~~~\textbf{if} $C=tryCommit()$ 
% 		\State ~~~~~~~~~~\textbf{Return}~$(\ms{tval}=v)$
% 		\State ~~~~~~\textbf{else}
% 		\State ~~~~~~~~~~\textbf{Return}~$\bot$
% 		\newline
% 		\hspace*{0.7cm}\STATEx \}	
%    	}\EndPart
%   \end{algorithmic}
% \end{algorithm}
% \end{minipage}
	

==> files/lin-example.tex <==
\begin{tikzpicture}
\node (w1) at (-1,0) [] {};
\node (c1) at (3.5,0) [] {};
\node (r2) at (3.2,-1) [] {};
%\node (c2) at (3.7,-1) [] {};
\node (w3) at (1,-2) [] {};
\node (c3) at (5.5,-2) [] {};

\draw (w1) node [above] {\small {$W_1(X,1)$}};
\draw (c1) node [above] {\small {$\TryC_1 $}};
\draw (r2) node [above] {\small {$R_2(X) \rightarrow 1$}};
%\draw (c2) node [above] {\tiny {$\TryC_2$}};
\draw (w3) node [above] {\small {$W_3(X,1)$}};
\draw (c3) node [above] {\small {$\TryC_3 $}};


\begin{scope}   
\draw [|-|,thick] (-2.2,0) node[left] {} to (-0.2,0);
\draw [|-|,thick] (2.5,0) node[left] {} to (5.5,0);
\draw [-,dotted] (-2.2,0) node[left] {$T_1$} to (5.5,0) node[right] {$A_1$};
\end{scope}


\begin{scope}
\draw [|-|,thick] (2.5,-1) node[left] {$T_2$} to (3.8,-1);
%\draw [|-|,thick] (3.5,-1) node[left] {} to (4,-1);
%\draw [-,thick] (4,-1) node[left] {$T_2$} to (4,-1) ; 
\end{scope}  
%
%
\begin{scope}
\draw [|-|,thick] (0,-2) node[left] {} to (2,-2);
\draw [|-|,thick] (4.5,-2) node[left] {} to (6.5,-2);
\draw [-,dotted] (0,-2) node[left] {$T_3$} to (6.5,-2) node[right] {$C_3$}; 
\end{scope}  
%
\end{tikzpicture}


==> files/op-example.tex <==
\begin{tikzpicture}
\node (w1) at (.5,0) [] {};
\node (c1) at (3.5,0) [] {};
\node (r2) at (4,-1) [] {};
%\node (c2) at (3.7,-1) [] {};
%\node (w3) at (1.2,-2) [] {};
%\node (r3) at (5,-2) [] {};
\node (r4) at (10,-2) [] {};
%\node (a4) at (10,-2) [] {};
\node (r5) at (6.4,-2) [] {};

\draw (w1) node [above] {\small {$W_1(X,1)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};
\draw (r2) node [above] {\small {$R_2(X) \rightarrow 1$}};
%\draw (c2) node [above] {\tiny {$\TryC_2$}};
%\draw (w3) node [above] {\tiny {$W_3(X,1)$}};
%\draw (r3) node [below] {\tiny {}};
\draw (r4) node [above] {\small {$R_i(X) \rightarrow 0$}};
\draw (r5) node [above] {\small {$R_3(X) \rightarrow 0$}};
%\draw (a4) node [above] {\tiny {$\TryA_i() \rightarrow A_i$}};
%\draw (r5) node [above] {};

\begin{scope}   
\draw [|-|,thick] (-0.5,0) node[left] {} to (1.5,0);
\draw [|-,thick] (2.5,0) node[left] {} to (9.8,0);
\draw [-,dashed] (-0.5,0) node[left] {$T_1$} to (9.8,0);
\draw [-,dashed] (9.8,0) node[left] {} to (11.8,0);
\end{scope}


\begin{scope}
\draw [|-|,thick] (3,-1) node[left] {$T_2$} to (5,-1);
\draw [-,dashed] (4,-1) node[left] {} to (12,-1);
%\draw [-,thick] (4,-1) node[left] {$T_2$} to (4,-1) ; 
\end{scope}  
%
%
\begin{scope}
%\draw [|-|,thick] (1,-2) node[left] {} to (2,-2);
\draw [|-|,thick] (5.5,-2) node[left] {$T_3$} to (7.5,-2);
\draw [-,dashed] (7.6,-2) node[left] {} to (8.6,-2);
%\draw [|-|,dashed] (6.5,-2) node[left] {$T_i$} to (11,-2);
\draw [|-|,thick] (9,-2) node[left] {$T_i$} to (11,-2);
%\draw [|-|,thick] (9,-2) node[left] {} to (11,-2);
%\draw [|-|,dashed] (.5,-2) node[left] {} to (9.5,-2);
\draw [->,dashed] (12,-2) to (14,-2);
%\draw [-,thick] (1,-2) node[left] {$T_3$} to (6,-2) ; 
\end{scope}  
%
\end{tikzpicture}


==> files/op.tex <==
\begin{tikzpicture}
\node (w2) at (1.5,0) [] {};
\node (r1) at (2.5,-1) [] {};
\node (c2) at (5,0) [] {};
\node (c1) at (5.5,-1) [] {};
%\node (n) at (2,2) [] {};
\draw (c1) node [above] {\small {$\TryC_2 $}}
(r1) node [above] {\small {$R_2(X)\rightarrow 1$}};
   
\draw (c2) node [above] {\small {$\TryC_1$}}
   (w2) node [above] {\small {$W_1(X,1)$}};

%\draw (w3) node [below] {\tiny {$W(X_5)$}};   

%\draw (n) node[below] {Initial state of the linked-list: $\{1,2,3\}$} to (3,2);

\begin{scope}   
\draw [|-|,thick] (.5,0) node[left] {} to (2.5,0);
\draw [|-|,thick] (4,0) node[left] {} to (6,0);
\draw [-,dotted] (-.5,0) node[left] {$T_1$} to (6,0) node[right] {$C_1$};
\end{scope}
%
\begin{scope}
\draw [|-|,thick] (1.5,-1) node[left] {} to (3.5,-1);
\draw [|-|,thick] (4.5,-1) node[left] {} to (6.5,-1);
\draw [-,dotted] (1.5,-1) node[left] {$T_2$} to (6.5,-1) node[right] {$C_2$} ; 
\end{scope}  
%
\begin{scope}
\draw [-,dashed] (3.9,1) node[left] {$H'$} to (3.9,-1.5) ; 
\end{scope}  
%
\begin{scope}
\draw [-,dashed] (7.2,1) node[left] {$H$} to (7.2,-1.5) ; 
\end{scope}  
%
\end{tikzpicture}


==> files/permissive.tex <==
\begin{tikzpicture}
%%\node (b1) at (2,0) [fill,circle,inner sep=2.2pt] {};
%%\node (b2) at (-1,-1) [fill,circle,inner sep=2.2pt] {};
%%\node (b3) at (-1.8,-2) [fill,circle,inner sep=2.2pt] {};

\node (r1) at (2.3,0) {};
%\node (r2) at (3.5,0) [fill,circle,inner sep=1.5pt] {};
%%\node (e1) at (8,0) [fill,circle,inner sep=1.5pt] {};
\node (rm) at (9,0) {};
%\node (rj) at (6,0) [fill,circle,inner sep=1.5pt] {};
\node (w1) at (0,-1) {};
%\node (c2) at (0.7,-1) {};

\node (r3) at (-1.8,-2) {};

\draw (r1) node [below] {\tiny {$R_1(X_1)\rightarrow nv$}}
   %(c2) node [below] {\tiny {$\TryC_2$}}
   %(c3) node [below] {\tiny {$TC_3$}}
   (rm) node [below] {\tiny {$R_1(X_{m})$}};
   
\draw (w1) node [below] {\tiny {$W_2(X_1,nv)$}};
   
\draw 
(r3) node [below] {\tiny {$R_3(X_1)\rightarrow v$}};

\begin{scope}
\draw[loosely dashed] (4,-0.3) to (7.5,-0.3);
\end{scope}
\begin{scope}   
\draw [|-,thick] (1.5,0) node[left] {{\tiny $T_1$}} to (10,0);
\draw [-|,thick] (1.5,0) to (3,0);
\draw [|-|,thick] (8.5,0) to (10,0);
\end{scope}

\begin{scope}
\draw [|-|,thick] (-.8,-1) node[left] {{\tiny $T_2$}} to (.8,-1) node[right] {{\tiny $C_2$}} ; 
\end{scope}  

\begin{scope}
\draw [|-,thick] (-2.5,-2) node[left] {{\tiny $T_3$}} to (11,-2) ; 
\draw [-|,thick] (-2.5,-2) to (-1,-2);
\end{scope} 
\end{tikzpicture}


==> files/tms2-du.tex <==
\begin{tikzpicture}
\node (r1) at (0.7,0) [] {};
\node (w1) at (3.5,0) [] {};
\node (c1) at (7.5,0) [] {};
%\node (r2) at (8.5,0) [] {};

\node (r2) at (2.2,-1) [] {};
\node (w2) at (5.5,-1) [] {};
\node (c2) at (9,-1) [] {};

\draw (r1) node [above] {\small {$R_1(X)\rightarrow 0$}};
\draw (w1) node [above] {\small {$W_1(X,1)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};
%\draw (r2) node [above] {\tiny {$R_2(Y) \rightarrow 1$}};

\draw (r2) node [above] {\small {$R_2(X)\rightarrow 0$}};
\draw (w2) node [above] {\small {$W_2(Y,1)$}};
\draw (c2) node [above] {\small {$\TryC_2$}};
%
\begin{scope}   
\draw [|-|,thick] (-0.5,0) node[left] {} to (1,0);
\draw [|-|,thick] (3,0) node[left] {} to (4.5,0);
\draw [|-|,thick] (7,0) node[left] {} to (8.5,0);
\draw [-,dotted] (-0.5,0) node[left] {$T_1$} to (8.5,0) node[right] {$C_1$};
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (1.5,-1) node[left] {} to (3,-1);
\draw [|-|,thick] (5,-1) node[left] {} to (6.5,-1);
\draw [|-|,thick] (8.5,-1) node[left] {} to (10,-1);
\draw [-,dotted] (1.5,-1) node[left] {$T_2$} to (10,-1) node[right] {$C_2$};
\end{scope}
\end{tikzpicture}


==> files/vwc-du.tex <==
\begin{tikzpicture}
%%\node (b1) at (2,0) [fill,circle,inner sep=2.2pt] {};
%%\node (b2) at (-1,-1) [fill,circle,inner sep=2.2pt] {};
%%\node (b3) at (-1.8,-2) [fill,circle,inner sep=2.2pt] {};

\node (r1) at (2.5,0) [] {};
\node (r2) at (4.5,0) [] {};
%\node (rj) at (6,0) [fill,circle,inner sep=1.5pt] {};
\node (w1) at (0,-1) [] {};

\node (r3) at (-3,-2) [] {};
\node (w3) at (9,-2) [] {};

\draw (r1) node [above] {\small {$R_1(X)\rightarrow 1$}}
   
   (r2) node [above] {\small {$R_1(Y)\rightarrow 0$}};
   
\draw (w1) node [above] {\small {$W_2(X,1)$}};

\draw (w3) node [above] {\small {$W_3(Y,1)$}};


\draw (r3) node [above] {\small {$R_3(X)\rightarrow 0$}};

\begin{scope}   
\draw [|-|,thick] (1.5,0) node[left] {{\small $T_1$}} to (3.5,0) ;
\draw [|-|,thick] (3.5,0) node[left] {} to (5.5,0) ;
\draw [|-|,dotted] (1.5,0) node[right] {} to (5.5,0) node[right] {{\small $A_1$}};
\end{scope}
%
\begin{scope}

\draw [|-|,thick] (-1,-1) node[left] {{\small $T_2$}} to (1,-1) node[right] {{\small $C_2$}} ; 
\end{scope}  
%
\begin{scope}
\draw [|-|,thick] (-4,-2) node[left] {} to (-2,-2) ;
\draw [|-|,thick] (8,-2) node[left] {} to (10,-2) ;
\draw [|-|,dotted] (-4,-2) node[left] {{\small $T_3$}} to (10,-2) node[right] {{\small $C_3$}}; 
\end{scope} 
%
\end{tikzpicture}


==> files/vwc-tms1.tex <==
 \begin{tikzpicture}[font=\small]
\node (w1) at (7.3,-1) [] {};
\node (c1) at (9,-1) [] {};
% \node (r1) at (6.5,-1+\wdh/2) [] {};

\node (w2) at (2.7,-2) [] {};
\node (c2) at (5.2,-2) [] {};

\node (r3) at (12,-3) [] {};
\node (a3) at (13.8,-3) [] {};

\draw (w1) node [above] { \small {$W_1(X,1)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};

\draw (w2) node [above] {\small {$W_2(X,0)$}};
\draw (c2) node [above] {\small {$\TryC_2$}};

\draw (r3) node [above] {\small {$R_3(X) \rightarrow 0$}};
\draw (a3) node [above] {\small {$\TryC_3$}};

\begin{scope}
\draw [|-|,dotted] (6.6,-1) node[left] {$T_1$} to (9.5,-1) node[right] {$C_1$};
\draw [|-|,thick] (6.6,-1) node[above] {} to (8,-1);
\draw [|-|,thick] (8,-1) node[above] {} to (9.5,-1);
\end{scope}
%T2
\begin{scope}
\draw [|-|,dotted] (2,-2) node[left] {$T_2$} to (6,-2) node[right] {$C_2$};
\draw [|-|,thick] (2,-2) node[above] {} to (4,-2);
\draw [|-|,thick] (4,-2) node[above] {} to (6,-2);
\end{scope}
%T3
 \begin{scope}
\draw [|-|,dotted] (11.4,-3) node[left] {$T_3$} to (14.4,-3) node[right] {$A_3$};
\draw [|-|,thick] (11.4,-3) node[above] {} to (13,-3);
\draw [|-|,thick] (13,-3) node[above] {} to (14.4,-3);
\end{scope}
%
\end{tikzpicture}


==> files/vwc-tms2.tex <==
\begin{tikzpicture}
\node (r1) at (1.5,0) [] {};
\node (w1) at (5.5,0) [] {};
\node (w2) at (2.5,-1) [] {};
\node (r3) at (4.6,-2) [] {};
\node (w3) at (7.5,-2) [] {};
\node (r41) at (3.5,-3) [] {};
\node (r42) at (7,-3) [] {};
\node (r43) at (11.5,-3) [] {};
%
\node (c1) at (9.5,0) [] {};
\node (c2) at (4,-1) [] {};
\node (a3) at (11,-2) [] {};
\node (a4) at (14.5,-3) [] {};
%
\draw (c1) node [above] {\small {$\TryC_1$}};
\draw (c2) node [above] {\small {$\TryC_2 $}};
\draw (a3) node [above] {\small {$\TryC_3 $}};
\draw (a4) node [above] {\small {$\TryC_4 $}};
%

\draw (r1) node [above] {\small {$R_1(X)\rightarrow 0$}};
\draw (w1) node [above] {\small {$W_1(Y,1)$}};
\draw (w2) node [above] {\small {$W_2(X,2)$}};
\draw (r3) node [above] {\small {$R_3(X)\rightarrow 0$}};
\draw (w3) node [above] {\small {$W_3(Z,3)$}};
\draw (r41) node [above] {\small {$R_4(X)\rightarrow 2$}};
\draw (r42) node [above] {\small {$R_4(Y)\rightarrow 0$}};
\draw (r43) node [above] {\small {$R_4(Z)\rightarrow 3$}};

%Transaction T_1
\begin{scope}
\draw [-,dotted] (.5,0) node[left] {$T_1$} to (10,0) node[right] {$C_1$};
\draw [|-|,thick] (0.5,0) node[above] {} to (2,0);
\draw [|-|,thick] (5,0) node[above] {} to (6.5,0);
\draw [|-|,thick] (8.5,0) node[right] {} to (10,0);
\end{scope}
%
% Transaction T_2
\begin{scope}
\draw [-,dotted] (2,-1) node[left] {$T_2$} to (5,-1) node[right] {$C_2$};
\draw [|-|,thick] (2,-1) node[left] {} to (3.5,-1);
%\draw [-,dotted] (3,-1) node[left] {} to (3.5,-1);
\draw [|-|,thick] (3.5,-1) node[right] {} to (5,-1);
%\draw [-,dotted] (4.5,-1) node[above] {} to (5,-1);
\end{scope}
%
%Transaction T_3
\begin{scope}
\draw [-,dotted] (4,-2) node[left] {$T_3$} to (13,-2) node[right] {$A_3$};
\draw [|-|,thick] (4,-2) node[left] {} to (5.5,-2);
\draw [|-|,thick] (7,-2) node[above] {} to (8.5,-2);
\draw [|-|,thick] (10,-2) node[right] {} to (13,-2);
\end{scope}
%
%Transaction T_4
\begin{scope}
\draw [-,dotted] (3,-3) node[left] {$T_4$} to (15.5,-3) node[right] {$A_4$};
\draw [|-|,thick] (3,-3) node[left] {} to (4.5,-3);
\draw [|-|,thick] (6.5,-3) node[above] {} to (8,-3);
\draw [|-|,thick] (11,-3) node[right] {} to (12.5,-3);
\draw [|-|,thick] (14,-3) node[above] {} to (15.5,-3);

\end{scope}
%
\end{tikzpicture}


==> htm/inv.tex <==
\begin{tikzpicture}
\node (r1) at (-1,0) [] {};
\node (w0) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};


\node (w3) at (8.5,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
\draw (w0) node [above] {\small {$W_0(Y,nv)$}};

%


\draw (w3) node [above] {\small {$W_z(Z,nv)$}};
\draw (w3) node [below] {\tiny {write new value}};

\node[draw,align=left] at (2.5,1) {S};
\node[draw,align=left] at (8.5,1) {F};


\begin{scope}   
\draw [|-|,thick] (-2,0) node[left] {$T_0$} to (0,0);
\draw [-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw [|-|,thick] (7.5,0) node[left] {$T_z$} to (9.5,0);
\end{scope}
%
%
\end{tikzpicture}


==> htm/inv0.tex <==
\begin{tikzpicture}
\node (r1) at (-1,0) [] {};
\node (w0) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\node (e) at (7.5,0) [] {};

\node (r3) at (10,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
\draw (w0) node [above] {\small {$W_0(Y,nv)$}};

%

\draw (e) node [above] {\tiny {(event of $T_0$)}};
\draw (e) node [below] {\small {$e$}};

\draw (r3) node [above] {\small {$R_y(Y)\rightarrow nv$}};
\draw (r3) node [below] {\tiny {returns new value}};

\node[draw,align=left] at (2.5,1) {S};
\node[draw,align=left] at (10,1) {F};
\begin{scope}   
\draw [|-|,thick] (-2,0) node[left] {$T_0$} to (0,0);
\draw [-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw  (7.5,0) circle [fill, radius=0.05]  (7.5,0);
\draw [|-|,thick] (9,0) node[left] {$T_y$} to (11,0);
\end{scope}
%
%
\end{tikzpicture}


==> htm/inv2.tex <==
\begin{tikzpicture}
\node (r1) at (-1,0) [] {};
\node (w0) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\node (r2) at (12,0) [] {};


\node (w3) at (8.5,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
\draw (w0) node [above] {\small {$W_0(Y,nv)$}};

%

\draw (r2) node [above] {\small {$R_x(X)\rightarrow v$}};
\draw (r2) node [below] {\tiny {returns initial value}};


\draw (w3) node [above] {\small {$W_z(Z,nv)$}};
\draw (w3) node [below] {\tiny {write new value}};

\node[draw,align=left] at (2.5,1) {S};
\node[draw,align=left] at (8.5,1) {F};
\node[draw,align=left] at (12,1) {F};


\begin{scope}   
\draw [|-|,thick] (-2,0) node[left] {$T_0$} to (0,0);
\draw [-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw [|-|,thick] (7.5,0) node[left] {$T_z$} to (9.5,0);
\draw [|-|,thick] (11,0) node[left] {$T_x$} to (13,0);
\end{scope}
%
%
\end{tikzpicture}


==> htm/inv3.tex <==
\begin{tikzpicture}
\node (r1) at (-1,0) [] {};
\node (w0) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\node (r2) at (12,0) [] {};

\node (e) at (15,0) [] {};

\node (r3) at (18.5,0) [] {};

\node (w3) at (8.5,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
\draw (w0) node [above] {\small {$W_0(Y,nv)$}};

%

\draw (r2) node [above] {\small {$R_x(X)\rightarrow v$}};
\draw (r2) node [below] {\tiny {returns initial value}};

\draw (e) node [above] {\tiny {(event of $T_0$)}};
\draw (e) node [below] {\small {$e$}};

\draw (r3) node [above] {\small {$R_y(Y)\rightarrow nv$}};
\draw (r3) node [below] {\tiny {returns new value}};

\draw (w3) node [above] {\small {$W_z(Z,nv)$}};
\draw (w3) node [below] {\tiny {write new value}};

\node[draw,align=left] at (2.5,1) {S};
\node[draw,align=left] at (8.5,1) {F};
\node[draw,align=left] at (18.5,1) {F};
\node[draw,align=left] at (12,1) {F};


\begin{scope}   
\draw [|-|,thick] (-2,0) node[left] {$T_0$} to (0,0);
\draw [-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw [|-|,thick] (7.5,0) node[left] {$T_z$} to (9.5,0);
\draw [|-|,thick] (11,0) node[left] {$T_x$} to (13,0);
\draw  (15,0) circle [fill, radius=0.05]  (15,0);
\draw [|-|,thick] (17.5,0) node[left] {$T_y$} to (19.5,0);
\end{scope}
%
%
\end{tikzpicture}


==> htm/ob01.tex <==
\begin{tikzpicture}
\node (w2) at (10,0) [] {};
\node (w1) at (10,-2) [] {};
\node (w3) at (18,-2) [] {};


\draw (w2) node [above] {\small {$W_2(X,v)$}};

\draw (w1) node [above] {\small {$W_1(X,v)$}};
%\draw (w1) node [below] {\tiny {$T_1$ commits}};


\node[draw,align=left] at (10,1) {Fast-path};
\node[draw,align=left] at (10,-1) {Slow-path};

\begin{scope}   
\draw [|-,thick] (9,0) node[left] {$T_2$} to (11,0);
\draw [-,dashed] (11,0) to (11.7,0);
\draw [|-|,thick] (8,-2) node[left] {$T_1$} to (12,-2);
\draw [-,dotted] (12.2,-2.5)  to (12.2,1) node[right] {$E$};
\end{scope}
%
\node[draw,align=right] at (15,.5) {Aborted or incomplete\\ fast-path transaction $T_2$};

%
\end{tikzpicture}


==> htm/ob11.tex <==
\begin{tikzpicture}

\node (w1) at (11,-2) [] {};


\draw (w1) node [above] {\small {$W_1(X,v)$}};
%\draw (w1) node [below] {\tiny {$T_1$ commits}};

\node[draw,align=left] at (11,-1) {Slow-path};

\begin{scope}   
\draw [|-|,thick] (9,-2) node[left] {$T_1$} to (13,-2);
\draw [-,dotted] (13.2,-2.5)  to (13.2,1) node[right] {$E'$};
\end{scope}
%
%
\end{tikzpicture}


==> htm/tr.tex <==
\begin{tikzpicture}
\node (e) at (13,-2) [] {};

\node[draw,align=left] at (10,1) {Fast-path};
\draw (e) node [above] {\small {(access of $b$)}};

\begin{scope}   
\draw [|-,thick] (9,0) node[left] {$T_2$} to (11,0);
\draw [-|,dashed] (11,0)  to (13.4,0) node[right] {$A_2$} ;
\draw [|-,thick] (11.5,-2) node[left] {$T_1$} to (13,-2);

\draw [-,dotted] (11.2,-1.7)  to (11.2,0.5) node[right] {$E$};
\end{scope}
%
\draw  (13,-2) circle [fill, radius=0.05]  (13,-2);

\node[draw,align=right] at (12,2) { $(b,v,exclusive) \in \tau_2$ after $E$};

%
\end{tikzpicture}
%


==> htm/tr2.tex <==
\begin{tikzpicture}
\node (e) at (13+6,-2) [] {};

\node[draw,align=left] at (10+6,1) {Fast-path};
\draw (e) node [above] {\small {(write to $b$)}};

\begin{scope}   
\draw [|-,thick] (9+6,0) node[left] {$T_2$} to (11+6,0);
\draw [-|,dashed] (11+6,0)  to (13.4+6,0) node[right] {$A_2$} ;
\draw [|-,thick] (11.5+6,-2) node[left] {$T_1$} to (13+6,-2);
\draw [|-,thick] (11.5+6,-2) node[left] {$T_1$} to (13+6,-2);

\draw [-,dotted] (11.2+6,-1.7)  to (11.2+6,0.5) node[right] {$E$};
\end{scope}
%
\draw  (13+6,-2) circle [fill, radius=0.05]  (13+6,-2);

\node[draw,align=right] at (10+8,2) { $(b,v,shared) \in \tau_2$ after $E$};

%
\end{tikzpicture}



==> of/inv.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\node (r2) at (8.2,0) [] {};

\node (e) at (10.5,0) [] {};

\node (r3) at (14,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
%

\draw (r2) node [above] {\small {$R_2(X)\rightarrow v$}};
\draw (r2) node [below] {\tiny {initial value}};

\draw (e) node [above] {\tiny {(event of $T_0$)}};
\draw (e) node [below] {\small {$e$}};

\draw (r3) node [above] {\small {$R_1(X)\rightarrow nv$}};
\draw (r3) node [below] {\tiny {new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_0$} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw [-,dotted] (5.5,0) node[left] {} to (6,0);
\draw [|-|,thick] (7.2,0) node[left] {$T_2$} to (9.2,0);
\draw  (10.5,0) circle [fill, radius=0.05]  (10.5,0);
\draw [|-|,thick] (13,0) node[left] {$T_1$} to (15,0);
\end{scope}
%
%
\end{tikzpicture}


==> of/inv2.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\node (r2) at (8.2,0) [] {};

\node (e) at (10.5,0) [] {};

\node (r3) at (17.5,0) [] {};

\node (w3) at (14,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
%

\draw (r2) node [above] {\small {$R_2(X)\rightarrow v$}};
\draw (r2) node [below] {\tiny {initial value}};

\draw (e) node [above] {\tiny {(event of $T_0$)}};
\draw (e) node [below] {\small {$e$}};

\draw (r3) node [above] {\small {$R_1(X)\rightarrow nv$}};
\draw (r3) node [below] {\tiny {new value}};

\draw (w3) node [above] {\small {$W_3(Z,nv)$}};
\draw (w3) node [below] {\tiny {write new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_0$} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw [-,dotted] (5.5,0) node[left] {} to (6,0);
\draw [|-|,thick] (7.2,0) node[left] {$T_2$} to (9.2,0);
\draw  (10.5,0) circle [fill, radius=0.05]  (10.5,0);
\draw [|-|,thick] (13,0) node[left] {$T_3$} to (15,0);
\draw [|-|,thick] (16.5,0) node[left] {$T_1$} to (18.5,0);
\end{scope}
%
%
\end{tikzpicture}


==> of/inv3.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\node (r2) at (12,0) [] {};

\node (e) at (15,0) [] {};

\node (r3) at (18.5,0) [] {};

\node (w3) at (8.5,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
%

\draw (r2) node [above] {\small {$R_2(X)\rightarrow v$}};
\draw (r2) node [below] {\tiny {initial value}};

\draw (e) node [above] {\tiny {(event of $T_0$)}};
\draw (e) node [below] {\small {$e$}};

\draw (r3) node [above] {\small {$R_1(X)\rightarrow nv$}};
\draw (r3) node [below] {\tiny {new value}};

\draw (w3) node [above] {\small {$W_3(Z,nv)$}};
\draw (w3) node [below] {\tiny {write new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_0$} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw [-,dotted] (5.5,0) node[left] {} to (6,0);
\draw [|-|,thick] (7.5,0) node[left] {$T_3$} to (9.5,0);
\draw [|-|,thick] (11,0) node[left] {$T_2$} to (13,0);
\draw  (15,0) circle [fill, radius=0.05]  (15,0);
\draw [|-|,thick] (17.5,0) node[left] {$T_1$} to (19.5,0);
\end{scope}
%
%
\end{tikzpicture}


==> of/inv4.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\node (r2) at (8.2,0) [] {};

\node (w3) at (11.5,0) [] {};

\node (r3) at (17.5,0) [] {};

\node (e) at (14.5,0) [] {};

\draw (r1) node [above] {\small {$R_0(Z)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_0(X,nv)$}};
\draw (c1) node [above] {\small {$\TryC_0$}};
%

\draw (r2) node [above] {\small {$R_2(X)\rightarrow v$}};
\draw (r2) node [below] {\tiny {initial value}};

\draw (e) node [above] {\tiny {(event of $T_0$)}};
\draw (e) node [below] {\small {$e$}};

\draw (r3) node [above] {\small {$R_1(X)\rightarrow nv$}};
\draw (r3) node [below] {\tiny {new value}};

\draw (w3) node [above] {\small {$W_3(Z,nv)$}};
\draw (w3) node [below] {\tiny {write new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_0$} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,thick] (4,0) node[left] {} to (5.5,0);
\draw [-,dotted] (5.5,0) node[left] {} to (6,0);
\draw [|-|,thick] (7.1,0) node[left] {$T_2$} to (9.1,0);
\draw  (14.5,0) circle [fill, radius=0.05]  (14.5,0);
\draw [|-|,thick] (10.2,0) node[left] {$T_3$} to (12.5,0);
\draw [|-|,thick] (16.5,0) node[left] {$T_1$} to (18.5,0);
\end{scope}
%
%
\end{tikzpicture}


==> of/rw1.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\draw (r1) node [above] {\small {$R_1(Z_1)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_1(X_1,nv)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rj) at (8,0) [] {};
\node (wj) at (10.2,0) [] {};
\node (cj) at (12,0) [] {};

\draw (rj) node [above] {\small {$R_m(Z_m)\rightarrow v$}};
\draw (wj) node [above] {\small {$W_m(X_m,nv)$}};
\draw (cj) node [above] {\small {$\TryC_m$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}   
\draw [|-,thick] (0,0) node[left] {$T_1$} to (5,0);
\draw [|-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,dotted] (5,0) node[left] {} to (6,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (7,0) node[left] {$T_m$} to (9,0);
\draw [-|,thick] (9,0) node[left] {} to (11,0);
\draw [-,thick] (11,0) node[left] {} to (12,0);
\draw [-,dotted] (11,0) node[left] {} to (13,0);
\end{scope}

\end{tikzpicture}


==> of/rw2.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\draw (r1) node [above] {\small {$R_1(Z_1)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_1(X_1,nv)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rj) at (8,0) [] {};
\node (wj) at (10.2,0) [] {};
\node (cj) at (12,0) [] {};

\draw (rj) node [above] {\small {$R_m(Z_m)\rightarrow v$}};
\draw (wj) node [above] {\small {$W_m(X_m,nv)$}};
\draw (cj) node [above] {\small {$\TryC_m$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (p1) at (15,0) [] {};
\node (pj) at (19,0) [] {};

\draw (p1) node [above] {\small {$R_{n}(X_1)\rightarrow v$}};
\draw (pj) node [above] {\small {$R_{n}(X_j)\rightarrow v$}};

\begin{scope}   
\draw [|-,thick] (0,0) node[left] {$T_1$} to (5,0);
\draw [|-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,dotted] (5,0) node[left] {} to (6,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (7,0) node[left] {$T_m$} to (9,0);
\draw [-|,thick] (9,0) node[left] {} to (11,0);
\draw [-,thick] (11,0) node[left] {} to (12,0);
\draw [-,dotted] (11,0) node[left] {} to (13,0);
\end{scope}
%
\begin{scope}   
\draw [|-,dotted] (14,0) node[left] {$T_{n}$} to (21,0);
\draw [|-|,thick] (14,0) to (16,0);
\draw [|-|,thick] (18,0) to (20,0);
\end{scope}
%
\end{tikzpicture}


==> of/rw3.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\draw (r1) node [above] {\small {$R_1(Z_1)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_1(X_1,nv)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rj) at (8,0) [] {};
\node (wj) at (10.2,0) [] {};
\node (cj) at (12,0) [] {};

\draw (rj) node [above] {\small {$R_m(Z_m)\rightarrow v$}};
\draw (wj) node [above] {\small {$W_m(X_m,nv)$}};
\draw (cj) node [above] {\small {$\TryC_m$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (p1) at (18,0) [] {};
\node (pj) at (22,0) [] {};

\draw (p1) node [above] {\small {$R_{n}(X_1)\rightarrow v$}};
\draw (pj) node [above] {\small {$R_{n}(X_j)\rightarrow v$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (z1) at (15,0) [] {};

\draw (z1) node [above] {\small {$W_{n-2}(Z_j,nv)$}};


\begin{scope}   
\draw [|-,thick] (0,0) node[left] {$T_1$} to (5,0);
\draw [|-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,dotted] (5,0) node[left] {} to (6,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (7,0) node[left] {$T_m$} to (9,0);
\draw [-|,thick] (9,0) node[left] {} to (11,0);
\draw [-,thick] (11,0) node[left] {} to (12,0);
\draw [-,dotted] (11,0) node[left] {} to (13,0);
\end{scope}
%
\begin{scope}   
\draw [|-,dotted] (17,0) node[left] {$T_{n}$} to (23.5,0);
\draw [|-|,thick] (17,0) to (19,0);
\draw [|-|,thick] (21,0) to (23,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (14,0) node[left] {$T_{n-2}$} to (16,0);
\end{scope}
%
%\node[draw,align=right] at (12,-1.5) {Suppose $R_n(X_j)$ does not perform a RAW or AWAR};

\end{tikzpicture}


==> of/rw4.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\draw (r1) node [above] {\small {$R_1(Z_1)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_1(X_1,nv)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rj) at (8,0) [] {};
\node (wj) at (10.2,0) [] {};
\node (cj) at (12,0) [] {};

\draw (rj) node [above] {\small {$R_m(Z_m)\rightarrow v$}};
\draw (wj) node [above] {\small {$W_m(X_m,nv)$}};
\draw (cj) node [above] {\small {$\TryC_m$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (p1) at (19,0) [] {};
\node (pj) at (25,0) [] {};

\draw (p1) node [above] {\small {$R_{n}(X_1)\cdots R_n(X_{j-1})$}};
\draw (pj) node [above] {\large {$R_{n}(X_j)\rightarrow v$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (z1) at (15,0) [] {};

\draw (z1) node [above] {\small {$W_{n-2}(Z_j,nv)$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node (b1) at (22.5,-1) [] {};
\node (e) at (21.1+.5,-1) [] {};
\node (l1) at (24+.8,-1) [] {};
\node (lj) at (28+.8,-1) [] {};

%\draw (b1) node [above] {\large {$\beta_{\ell_{j}}$}};
\draw (e) node [above] {\large {(event of $T_j$)}};
\draw (e) node [below] {\small {$e_j$}};
\draw (l1) node [above] {\large {$R_{n-1}(X_1)$}};
\draw (lj) node [above] {\large {$R_{n-1}(X_j)\rightarrow nv$}};


\begin{scope}   
\draw [|-,thick] (0,0) node[left] {$T_1$} to (5,0);
\draw [|-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,dotted] (5,0) node[left] {} to (6,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (7,0) node[left] {$T_m$} to (9,0);
\draw [-|,thick] (9,0) node[left] {} to (11,0);
\draw [-,thick] (11,0) node[left] {} to (12,0);
\draw [-,dotted] (11,0) node[left] {} to (13,0);
\end{scope}
%
\begin{scope}   
\draw [|-,dotted] (17,0) node[left] {$T_{n}$} to (30,0);
\draw [|-|,thick] (17,0) to (21,0);
\draw [|-|,thick] (21,0) to (30,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (14,0) node[left] {$T_{n-2}$} to (16,0);
\end{scope}
%
\begin{scope}
\draw  (21.2+.5,-1) circle [fill, radius=0.05]   (21.2+.5,-1);
\draw [-,dotted] (23.2+.8,-1) node[left] {\large $T_{n-1}$} to (29+.8,-1);
\draw [|-|,thick] (23.2+.8,-1) node[left] {} to (25+.8,-1);
\draw [|-|,thick] (27+.8,-1) node[left] {} to (29+.8,-1);
% \draw [] (20.5,-1.7) node[above] {$\downarrow$} to (20.5,-1.7);
% \draw [] (22.5,-1.7) node[above] {$\downarrow$} to (22.5,-1.7);
\end{scope}
%

\end{tikzpicture}
%

==> of/rw5.tex <==
\begin{tikzpicture}
\node (r1) at (1,0) [] {};
\node (w1) at (3,0) [] {};
\node (c1) at (5,0) [] {};

\draw (r1) node [above] {\small {$R_1(Z_1)\rightarrow v$}};
\draw (w1) node [above] {\small {$W_1(X_1,nv)$}};
\draw (c1) node [above] {\small {$\TryC_1$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%

\node (rj) at (8,0) [] {};
\node (wj) at (10.2,0) [] {};
\node (cj) at (12,0) [] {};

\draw (rj) node [above] {\small {$R_m(Z_m)\rightarrow v$}};
\draw (wj) node [above] {\small {$W_m(X_m,nv)$}};
\draw (cj) node [above] {\small {$\TryC_m$}};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \node (p1) at (18,0) [] {};
% \node (pj) at (25,0) [] {};
% 
% \draw (p1) node [above] {\small {$R_{n}(X_1)\rightarrow v$}};
% \draw (pj) node [above] {\large {$R_{n}(X_j)\rightarrow v$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (z1) at (15,0) [] {};
\node (p1) at (19,0) [] {};

\draw (z1) node [above] {\small {$W_{n-2}(Z_j,nv)$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\node (b1) at (22.5,-1) [] {};
\node (e) at (21.1+.5,-1) [] {};
\node (l1) at (24+.8,-1) [] {};
\node (lj) at (28+.8,-1) [] {};

%\draw (b1) node [above] {\large {$\beta_{\ell_{j}}$}};
\draw (e) node [above] {\large {(event of $T_j$)}};
\draw (e) node [below] {\small {$e_j$}};
\draw (l1) node [above] {\large {$R_{n-1}(X_1)$}};
\draw (lj) node [above] {\large {$R_{n-1}(X_j)\rightarrow nv$}};

\draw (p1) node [above] {\large {$R_{n}(X_1)\cdots R_n(X_{j-1})$}};

\begin{scope}   
\draw [|-,thick] (0,0) node[left] {$T_1$} to (5,0);
\draw [|-|,thick] (0,0) node[left] {} to (2,0);
\draw [-|,thick] (2,0) node[left] {} to (4,0);
\draw [-,dotted] (5,0) node[left] {} to (6,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (7,0) node[left] {$T_m$} to (9,0);
\draw [-|,thick] (9,0) node[left] {} to (11,0);
\draw [-,thick] (11,0) node[left] {} to (12,0);
\draw [-,dotted] (11,0) node[left] {} to (13,0);
\end{scope}
%
\begin{scope}   
\draw [|-,dotted] (17,0) node[left] {$T_{n}$} to (30,0);
\draw [|-|,thick] (17,0) to (21,0);
%\draw [|-|,thick] (21,0) to (30,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (14,0) node[left] {$T_{n-2}$} to (16,0);
\end{scope}
%
\begin{scope}
\draw  (21.2+.5,-1) circle [fill, radius=0.05]   (21.2+.5,-1);
\draw [-,dotted] (23.2+.8,-1) node[left] {\large $T_{n-1}$} to (29+.8,-1);
\draw [|-|,thick] (23.2+.8,-1) node[left] {} to (25.1+.8,-1);
\draw [|-|,thick] (27+.8,-1) node[left] {} to (29+.8,-1);
% \draw [] (20.5,-1.7) node[above] {$\downarrow$} to (20.5,-1.7);
% \draw [] (22.5,-1.7) node[above] {$\downarrow$} to (22.5,-1.7);
\end{scope}
%

\end{tikzpicture}
%

==> pg/readdap.tex <==
\begin{tikzpicture}
\node (r1) at (3,0) [] {};
\node (r2) at (7.7,0) [] {};

\node (w1) at (-2,0) [] {};


\draw (r1) node [below] {\normalsize {$R_{\phi}(X_1) \cdots R_{\phi}(X_{i-1})$}};
\draw (r1) node [above] {\normalsize {$i-1$ t-reads}};

\draw (r2) node [above] {\normalsize {$R_{\phi}(X_i)\rightarrow nv$}};

\draw (w1) node [above] {\normalsize {$W_i(X_i,nv)$}}; 
\draw (w1) node [below] {\normalsize {$T_i$ commits}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_{\phi}$} to (6,0);
\draw [|-|,thick] (6.5,0) node[left] {} to (9,0);
\draw [-,dotted] (0,0) node[left] {} to (9,0);
\end{scope}
%
%
\begin{scope}   
%\draw [|-|,thick] (0,0) node[left] {$T_k$} to (6,0);
\draw [|-|,thick] (-3,0) node[left] {$T_i$} to (-1,0);
\end{scope}
%
\end{tikzpicture}


==> pg/readdap2.tex <==
\begin{tikzpicture}
\node (r1) at (3,0) [] {};
%\node (r2) at (7.7,0) [] {};
\node (r3) at (12.2,0) [] {};

%\node (w1) at (7.5,-2) [] {};

\node (w2) at (7.5,-2) [] {};

\draw (r1) node [below] {\small {$R_{\phi}(X_1) \cdots R_{\phi}(X_{i-1})$}};
\draw (r1) node [above] {\small {$i-1$ t-reads}};

\draw (w2) node [above] {\small {$W_{i}(X_{i},nv)$}}; 
\draw (w2) node [below] {\small {$T_{i}$ commits}};

\draw (r3) node [above] {\small {$R_{\phi}(X_{i})\rightarrow nv$}};
\draw (r3) node [below] {\small {new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_{\phi}$} to (6,0);
\draw [|-|,dotted] (0,0) node[left] {$T_{\phi}$} to (13.5,0);
\draw [|-|,thick] (11,0) node[left] {} to (13.5,0);
\end{scope}
%
%
\begin{scope}   
%\draw [|-|,thick] (0,0) node[left] {$T_k$} to (6,0);
\draw [|-|,thick] (6.5,-2) node[left] {$T_i$} to (9,-2);
\end{scope}
%
\end{tikzpicture}
%

==> rwf/dap.tex <==
\begin{tikzpicture}
\node (r1) at (3,0) [] {};
\node (r2) at (7.7,0) [] {};

\node (w1) at (7.5,-2) [] {};


\draw (r1) node [below] {\normalsize {$R_0(X_1) \cdots R_0(X_{j-1})$}};
\draw (r1) node [above] {\normalsize {$j-1$ t-reads}};

\draw (r2) node [above] {\normalsize {$R_0(X_j)\rightarrow v$}};
\draw (r2) node [below] {\normalsize {initial value}};

\draw (w1) node [above] {\normalsize {$W_j(X_j,nv)$}}; 
\draw (w1) node [below] {\normalsize {$T_j$ commits}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_0$} to (6,0);
\draw [|-|,thick] (6.5,0) node[left] {} to (9,0);
\draw [-,dotted] (0,0) node[left] {} to (9,0);
\end{scope}
%
%
\begin{scope}   
%\draw [|-|,thick] (0,0) node[left] {$T_k$} to (6,0);
\draw [|-|,thick] (6.5,-2) node[left] {$T_j$} to (9,-2);
\end{scope}
%
\end{tikzpicture}


==> rwf/dap2.tex <==
\begin{tikzpicture}
\node (r1) at (3,0) [] {};
\node (r2) at (7.7,0) [] {};
\node (r3) at (12.5,0) [] {};

\node (w1) at (7.5,-2) [] {};

\node (w2) at (-2.3,-2) [] {};

\draw (r1) node [below] {\small {$R_0(X_1) \cdots R_0(X_{j-1})$}};
\draw (r1) node [above] {\small {$j-1$ t-reads}};

\draw (r2) node [above] {\small {$R_0(X_j)\rightarrow v$}};
\draw (r2) node [below] {\small {initial value}};

\draw (w1) node [above] {\small {$W_j(X_j,nv)$}}; 
\draw (w1) node [below] {\small {$T_j$ commits}};

\draw (w2) node [above] {\small {$W_{\ell}(X_{m},nv)$}}; 
\draw (w2) node [below] {\small {$T_{\ell}$ commits}};

\draw (r3) node [above] {\small {$R_0(X_{m})\rightarrow nv$}};
\draw (r3) node [below] {\small {new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_0$} to (6,0);
\draw [|-|,thick] (6.5,0) node[left] {} to (9,0);
\draw [|-|,thick] (-3.5,-2) node[left] {$T_{\ell}$} to (-1,-2);
\draw [|-|,thick] (11,0) node[left] {} to (13.5,0);
\draw [-,dotted] (0,0) to (13.5,0);
\end{scope}
%
%
\begin{scope}   
%\draw [|-|,thick] (0,0) node[left] {$T_k$} to (6,0);
\draw [|-|,thick] (6.5,-2) node[left] {$T_j$} to (9,-2);
\end{scope}
%
\end{tikzpicture}
%

==> rwf/dap3.tex <==
\begin{tikzpicture}
\node (r1) at (3,0) [] {};
\node (r2) at (7.7,0) [] {};
\node (r3) at (17.5,0) [] {};

\node (w1) at (7.7,-2) [] {};

\node (w2) at (12.2,-2) [] {};

\draw (r1) node [below] {\normalsize {$R_0(X_1) \cdots R_0(X_{j-1})$}};
\draw (r1) node [above] {\normalsize {$j-1$ t-reads}};

\draw (r2) node [above] {\normalsize {$R_0(X_j)\rightarrow v$}};
\draw (r2) node [below] {\normalsize {initial value}};

\draw (w1) node [above] {\normalsize {$W_j(X_j,nv)$}}; 
\draw (w1) node [below] {\normalsize {$T_j$ commits}};

\draw (w2) node [above] {\normalsize {$W_{{\ell}}(X_{m},nv)$}}; 
\draw (w2) node [below] {\normalsize {$T_{\ell}$ commits}};

\draw (r3) node [above] {\normalsize {$R_0(X_{m})\rightarrow nv$}};
\draw (r3) node [below] {\normalsize {new value}};


\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {$T_0$} to (6,0);
\draw [|-|,thick] (6.5,0) node[left] {} to (9,0);
\draw [|-|,thick] (11,-2) node[left] {$T_{\ell}$} to (13.5,-2);
\draw [|-|,thick] (16,0) node[left] {} to (18.5,0);
\draw [-,dotted] (0,0) to (18.5,0);
\end{scope}
%
%
\begin{scope}   
%\draw [|-|,thick] (0,0) node[left] {$T_k$} to (6,0);
\draw [|-|,thick] (6.5,-2) node[left] {$T_j$} to (9,-2);
\end{scope}
%
\end{tikzpicture}
%

==> rwf/inv0.tex <==
\begin{tikzpicture}
\node (r1) at (1.4,0) [] {};
\node (r2) at (8.4,-1) [] {};
\node (ri) at (14.9,-3) [] {};


\node (w1) at (4.5,-1) [] {};
\node (wi) at (11,-3) [] {};

\draw (r1) node [above] {\normalsize {$R_0(X_1) \rightarrow v_{0_{1}}$}};
\draw (r2) node [above] {\normalsize {$R_2(X_1) \rightarrow v_{1_{1}}$}};
\draw (ri) node [above] {\normalsize {$R_{2i}(X_1) \rightarrow v_{i_{1}}$}};

\draw (w1) node [above] {\normalsize {$\forall X_{\ell}\in \mathcal{X}$: write $v_{1_{\ell}}$}}; 
\draw (w1) node [below] {\normalsize {$T_1$ commits}};

\draw (wi) node [above] {\normalsize {$\forall X_{\ell}\in \mathcal{X}$: write $v_{i_{\ell}}$}}; 
\draw (wi) node [below] {\normalsize {$T_{2i-1}$ commits}};

\begin{scope}   
\draw [|-,dotted] (0,0) node[left] {$\ms{Phase}~ 0|$ $T_0$} to (20,0);
\draw [|-|,thick] (0,0) node[left] {} to (2,0);
\end{scope}
%
%
\begin{scope}   
\draw [|-,dotted] (7,-1) node[left] {  $T_2$} to (20,-1);
\draw [|-|,thick] (3,-1) node[left] {$\ms{Phase}~ 1|$ ${T}_{1}$} to (6,-1);
\draw [|-|,thick] (7,-1) node[left] {} to (9,-1);
\end{scope}
%
\begin{scope}   
\draw [-,dotted] (10,-2) node[left] {} to (20,-2);
\end{scope}
%
\begin{scope}   
\draw [|-,dotted] (13.5,-3) node[left] {} to (20,-3);
\draw [|-|,thick] (9.5,-3) node[left] { $\ms{Phase}~ i|$ ${T}_{2i-1}$} to (12.5,-3);
\draw [|-|,thick] (13.5,-3) node[left] {$T_{2i}$} to (15.5,-3);
\end{scope}
%
\begin{scope}   
\draw [] (16,-4) node[above] {$\downarrow$} to (16,-4);
\draw [-,dotted] (15.5,-5) node[above] {extend to $c-1$ phases} to (18,-5);
\end{scope}
%
\end{tikzpicture}


==> rwf/inv1.tex <==
\begin{tikzpicture}
\node (r1) at (1.2,0) [] {};
\node (r2) at (8.4,-1) [] {};
\node (ri) at (14.9,-3) [] {};
\node (rf1) at (19.5,-0) [] {};
\node (rf2) at (19.5,-1) [] {};
\node (rfi) at (19.5,-3) [] {};


\node (w1) at (4.5,-1) [] {};
\node (wi) at (11,-3) [] {};

\draw (r1) node [above] {\normalsize {$R_0(X_1) \rightarrow v_{0_{1}}$}};
\draw (r2) node [above] {\normalsize {$R_2(X_1) \rightarrow v_{1_{1}}$}};
\draw (ri) node [above] {\normalsize {$R_{2i}(X_1) \rightarrow v_{i_{1}}$}};

\draw (rf1) node [above] {\normalsize {$R_0(X_2) \rightarrow v_{0_{2}} \cdots R_0(X_\ell)\rightarrow v_{0_{\ell}} \cdots$}};
\draw (rf2) node [above] {\normalsize {$R_2(X_2) \rightarrow v_{1_{2}} \cdots R_2(X_\ell)\rightarrow v_{1_{\ell}} \cdots$}};
\draw (rfi) node [above] {\normalsize {$R_{2i}(X_2) \rightarrow v_{i_{2}} \cdots R_{2i}(X_\ell)\rightarrow v_{i_{\ell}} \cdots$}};


\draw (w1) node [above] {\normalsize {$\forall X_{\ell} \in \mathcal{X}$: write $v_{1_{\ell}}$}}; 
\draw (w1) node [below] {\normalsize {$T_1$ commits}};

\draw (wi) node [above] {\normalsize {$\forall X_{\ell} \in \mathcal{X}$: write $v_{i_{\ell}}$}}; 
\draw (wi) node [below] {\normalsize {$T_{2i-1}$ commits}};

\begin{scope}   
\draw [|-,dotted] (0,0) node[left] {$T_0$} to (22,0);
\draw [|-|,thick] (0,0) node[left] {} to (2,0);
\draw [|-|,thick] (17,0) node[left] {} to (22,0);
\end{scope}
%
%
\begin{scope}   
\draw [|-,dotted] (7,-1) node[left] {$T_2$} to (22,-1);
\draw [|-|,thick] (3,-1) node[left] {${T}_{1}$} to (6,-1);
\draw [|-|,thick] (7,-1) node[left] {} to (9,-1);
\draw [|-|,thick] (17,-1) node[left] {} to (22,-1);
\end{scope}
%
\begin{scope}   
\draw [-,dotted] (10,-2) node[left] {} to (22,-2);
\end{scope}
%
\begin{scope}   
\draw [|-,dotted] (13.5,-3) node[left] {} to (22,-3);
\draw [|-|,thick] (9.5,-3) node[left] {${T}_{2i-1}$} to (12.5,-3);
\draw [|-|,thick] (13.5,-3) node[left] {$T_{2i}$} to (15.5,-3);
\draw [|-|,thick] (17,-3) node[left] {} to (22,-3);
\end{scope}
%
\begin{scope}   
\draw [] (16,-4) node[above] {$\downarrow$} to (16,-4);
\draw [-,dotted] (15.5,-5) node[above] {extend to $c-1$ phases} to (18,-5);
\end{scope}
%
\end{tikzpicture}


==> rwf/sdap0.tex <==
\begin{tikzpicture}
\node (r1) at (3,0) [] {};
%\node (r2) at (17,0) [] {};

\node (e) at (5.5,-1) [] {};

\node (w1) at (-2,-1) [] {};
\node (w2) at (0,-1) [] {};
\node (c) at (1.5,-1) [] {};

\node (r3) at (9,-2) [] {};
%\node (w3) at (13,-2) [] {};

\draw (r1) node [above] {\normalsize{$R_0(X_1) \rightarrow v$}};
%\draw (r2) node [above] {\small{$R_0(X_2)\rightarrow nv$}};

\draw (e) node [above] {\normalsize {(event of $T_1$)}};

\draw (w1) node [above] { \normalsize{$W_1(X_1,nv)$}};
\draw (w2) node [above] { \normalsize{$W_1(X_3,nv)$}};
\draw (c) node [above] { \normalsize{$\TryC_1$}};

\draw (r3) node [above] { \normalsize{$R_3(X_3) \rightarrow nv$}};
\draw (r3) node [below] { \normalsize{$T_3$ commits}};
%\draw (w3) node [above] { \small{$W_2(X_2,nv)$}};

\begin{scope}   
\draw [-,dotted] (2,0) node[left] {$T_0$} to (18,0);
\draw [|-|,thick] (2,0) node[left] {} to (4,0);
%\draw [|-|,thick] (16,0) node[left] {} to (18,0);
\end{scope}
%
\begin{scope}   
\draw [-,thick] (-3,-1) node[left] {$T_1$} to (1.5,-1);
\draw [|-|,thick] (-3,-1) node[left] {} to (-1,-1);
\draw [|-|,thick] (-1,-1) node[left] {} to (1,-1);
\draw [|-,dotted] (1,-1) node[left] {} to (1.5,-1);
\draw  (5.5,-1) circle [fill, radius=0.05]  (5.5,-1);
\draw [-,dotted] (-3,-1) to  (5,-1);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (8,-2) node[left] {$T_3$} to (10,-2);
%\draw [|-|,thick] (12,-2) node[left] {$T_2$} to (14,-2);
\end{scope}
%
\end{tikzpicture}


==> rwf/sdap1.tex <==
\begin{tikzpicture}
\node (r1) at (3,0) [] {};
\node (r2) at (13,0) [] {};

\node (e) at (5.5,-1) [] {};

\node (w1) at (-2,-1) [] {};
\node (w2) at (0,-1) [] {};
\node (c) at (1.5,-1) [] {};

\node (r3) at (9,-2) [] {};
\node (w3) at (-6,-2) [] {};

\draw (r1) node [above] {\normalsize{$R_0(X_1) \rightarrow v$}};
\draw (r2) node [above] {\normalsize{$R_0(X_2)\rightarrow nv$}};

\draw (e) node [above] {\normalsize{(event of $T_1$)}};

\draw (w1) node [above] { \normalsize{$W_1(X_1,nv)$}};
\draw (w2) node [above] { \normalsize{$W_1(X_3,nv)$}};
\draw (c) node [above] { \normalsize{$\TryC_1$}};

\draw (r3) node [above] { \normalsize{$R_3(X_3) \rightarrow nv$}};
\draw (r3) node [below] { \normalsize{$T_3$ commits}};

\draw (w3) node [above] { \normalsize{$W_2(X_2,nv)$}};
\draw (w3) node [below] { \normalsize{$T_2$ commits}};

\begin{scope}   
\draw [-,dotted] (2,0) node[left] {$T_0$} to (14,0);
\draw [|-|,thick] (2,0) node[left] {} to (4,0);
\draw [|-|,thick] (12,0) node[left] {} to (14,0);
\end{scope}
%
\begin{scope}   
\draw [-,thick] (-3,-1) node[left] {$T_1$} to (1.5,-1);
\draw [|-|,thick] (-3,-1) node[left] {} to (-1,-1);
\draw [|-|,thick] (-1,-1) node[left] {} to (1,-1);
\draw [|-,dotted] (1,-1) node[left] {} to (1.5,-1);
\draw  (5.5,-1) circle [fill, radius=0.05]  (5.5,-1);
\draw [-,dotted] (-3,-1) to  (5,-1);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (8,-2) node[left] {$T_3$} to (10,-2);
\draw [|-|,thick] (-7,-2) node[left] {$T_2$} to (-5,-2);
\end{scope}
%
\end{tikzpicture}


==> rwf/sdap2.tex <==
\begin{tikzpicture}
\node (r1) at (3,0) [] {};
\node (r2) at (17,0) [] {};

\node (e) at (5.5,-1) [] {};

\node (w1) at (-2,-1) [] {};
\node (w2) at (0,-1) [] {};
\node (c) at (1.5,-1) [] {};

\node (r3) at (9,-2) [] {};
\node (w3) at (13,-2) [] {};

\draw (r1) node [above] {\normalsize{$R_0(X_1) \rightarrow v$}};
\draw (r2) node [above] {\normalsize{$R_0(X_2)\rightarrow nv$}};

\draw (e) node [above] {\normalsize {(event of $T_1$)}};

\draw (w1) node [above] { \normalsize{$W_1(X_1,nv)$}};
\draw (w2) node [above] { \normalsize{$W_1(X_3,nv)$}};
\draw (c) node [above] { \normalsize{$\TryC_1$}};

\draw (r3) node [above] { \normalsize{$R_3(X_3) \rightarrow nv$}};
\draw (r3) node [below] { \normalsize{$T_3$ commits}};

\draw (w3) node [above] { \normalsize{$W_2(X_2,nv)$}};
\draw (w3) node [below] { \normalsize{$T_2$ commits}};

\begin{scope}   
\draw [-,dotted] (2,0) node[left] {$T_0$} to (18,0);
\draw [|-|,thick] (2,0) node[left] {} to (4,0);
\draw [|-|,thick] (16,0) node[left] {} to (18,0);
\end{scope}
%
\begin{scope}   
\draw [-,thick] (-3,-1) node[left] {$T_1$} to (1.5,-1);
\draw [|-|,thick] (-3,-1) node[left] {} to (-1,-1);
\draw [|-|,thick] (-1,-1) node[left] {} to (1,-1);
\draw [|-,dotted] (1,-1) node[left] {} to (1.5,-1);
\draw  (5.5,-1) circle [fill, radius=0.05]  (5.5,-1);
\draw [-,dotted] (-3,-1) to  (5,-1);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (8,-2) node[left] {$T_3$} to (10,-2);
\draw [|-|,thick] (12,-2) node[left] {$T_2$} to (14,-2);
\end{scope}
%
\end{tikzpicture}

